Adaptive singularity swap quadrature for near-singular layer potentials on axisymmetric surfaces

When numerically evaluating layer potentials at target points close to the domain boundary, specialized quadrature techniques are required for accuracy because of rapid variations in the integrand. To efficiently achieve a prescribed error tolerance, we introduce an adaptive quadrature method for smooth axisymmetric surfaces in which all algorithmic choices are determined automatically from the requested error tolerance. Standard quadrature is used wherever it is sufficient, while a specialized near-quadrature correction is applied only for those target points where additional accuracy is required. This correction combines singularity swap quadrature in the azimuthal direction with adaptive refinement in the polar direction; on the resulting refined polar grid, either standard quadrature or singularity swap quadrature is used depending on the predicted quadrature error. The method is coupled to a standard quadrature based on the trapezoidal rule in the azimuthal direction and Gauss--Legendre quadrature in the polar direction, and is activated only when that rule is predicted to be insufficient. Quadrature and interpolation error predictors are derived using complex analysis and are used to control both activation and refinement. While each surface is assumed to be axisymmetric, the layer density and the overall geometry need not be, allowing applications to configurations with multiple smooth axisymmetric bodies and patchwise discretizations. Numerical examples for Laplace, Helmholtz, and Stokes layer potentials demonstrate reliable error control across a range of geometries, including multi-body configurations.

==> contour.tex <==
\begin{tikzpicture}[scale=1.15]

% dati numerici
\tikzmath{
    % dati cerchietto primo quadrante
    \Cx = 1; \Cy = 0.4; \RR = .15;
    %
    % angoli speciali cerchietto (in gradi)
    \ca1 = 42; % inizio buco
    \ca2 = 105; % fine buco
    %
    % angoli speciali ellisse (in gradi)
    \ea1 = 30; \succea1 = \ea1 + 1;
    \ea2 = 50; \succea2 = \ea2 + 1;
    \ea3 = 57; \succea3 = \ea3 + 1;
    \ea4 = 75; \succea4 = \ea4 + 1;
    \ea5 = 135; \succea5 = \ea5 + 1;
    %
    \ea6 = 360-\ea5; \succea6 = \ea6 + 1;
    \ea7 = 360-\ea4; \succea7 = \ea7 + 1;
    \ea8 = 360-\ea3; \succea8 = \ea6 + 1;
    \ea9 = 360-\ea2; \succea9 = \ea7 + 1;
    \ea0 = 360-\ea1; \succea0 = \ea0 + 1;
}

% assi cartesiani
\draw[thick,->] (-3.5,0) -- (3.5,0);
\draw[thick,->] (0,-2.5) -- (0,2.5);

% ellisse guida
% \draw[dotted] (0,0) ellipse (3 and 2);

% definisci tutti i punti dell'ellisse
% (P1), (P2), ..., (P360) corrispondenti ai gradi
\foreach \a in {0, ..., 360} {
    \tikzmath {
        \x = 3*cos(\a);
        \y = 2*sin(\a);
    }
    \coordinate (P\a) at (\x,\y);
}

% cerchietti guida
%\draw[dotted] (\Cx,\Cy) circle (\RR);
%\draw[dotted] (\Cx,-\Cy) circle (\RR);

% definisci tutti i punti del cerchietto sopra
% (Q1), (Q2), ..., (Q360) corrispondenti ai gradi
\foreach \a in {0, ..., 360} {
    \tikzmath {
        \x = \Cx + \RR*cos(\a);
        \y = \Cy + \RR*sin(\a);
    }
    \coordinate (Q\a) at (\x,\y);
}

% definisci tutti i punti del cerchietto sotto
% (R1), (R2), ..., (R360) corrispondenti ai gradi
\foreach \a in {0, ..., 360} {
    \tikzmath {
        \x = \Cx + \RR*cos(\a);
        \y = -\Cy - \RR*sin(\a);
    }
    \coordinate (R\a) at (\x,\y);
}


% pallino magenta superiore
\draw[fill, magenta] (\Cx,\Cy) circle (0.05) node[left, xshift=-5pt] {$t_0$};

% curva magenta superiore
\coordinate (ext1) at ($(P53)+(.5,.4)$);

\coordinate (CC1) at 
($(\Cx,\Cy)!.3!(ext1)+(-.2,.2)$);

\coordinate (CC2) at 
($(\Cx,\Cy)!.6!(ext1)+(-.2,.2)$);

\draw[thick, magenta] 
(\Cx,\Cy) .. controls (CC1) and (CC2) .. (ext1);

\draw[magenta] (ext1) node[right] {$B(t_0)$};

% pallino magenta inferiore
\draw[fill, magenta] (\Cx,-\Cy) circle (0.05)
node[left, xshift=-5pt] {$\overline{t_0}$};

% curva magenta inferiore
\coordinate (ext2) at ($(P307)+(.5,-.4)$);

\coordinate (CC3) at 
($(\Cx,-\Cy)!.3!(ext2)+(-.2,-.2)$);

\coordinate (CC4) at 
($(\Cx,-\Cy)!.6!(ext2)+(-.2,-.2)$);

\draw[magenta] (ext2) node[right] {$B(\overline{t_0})$};

\draw[thick, magenta] 
(\Cx,-\Cy) .. controls (CC3) and (CC4) .. (ext2);


% INIZIO PERCORSO BLU

% primo trato di ellisse
\draw[blue] (P0)
\foreach \a in {1, ..., \ea1} {
    -- (P\a)
};

% prima freccetta
\draw[thick,blue, ->] (P\ea1) -- (P\succea1);

% secondo tratto di ellisse
\draw[blue] (P\ea1)
\foreach \a in {\succea1, ..., \ea2} {
    -- (P\a)
};

% C_1^-
\coordinate (C1) at ($(P\ea2)!.3!(Q\ca1)+(-.1,.1)$);

\coordinate (C2) at ($(P\ea2)!.6!(Q\ca1)+(-.1,.1)$);

\tikzmath{
    \precea2 = \ea2 -1;
    \precca1 = \ca1 - 1;
}

\draw[blue] (P\precea2) -- (P\ea2) 
.. controls (C1) and (C2) .. (Q\ca1) -- (Q\precca1);

\draw[thick, blue, -{>[scale=.8]}] ($(C2)+(.05,0)$) -- +(-.02,-.03) node[right, yshift=-4] {$C_1^-$};
%node[right, yshift=-4] {$C_1^-$};

% cerchietto blu
\draw[blue] (Q\ca1)
\foreach \a in 
{\ca1, ..., 0, 360, 359, ..., \ca2} {
    -- (Q\a)
};

% C_1*ì
\coordinate (C3) at ($(Q\ca2)!.3!(P\ea3)+(-.1,.1)$);

\coordinate (C4) at ($(Q\ca2)!.6!(P\ea3)+(-.1,.1)$);

\tikzmath{
    \succea3 = \ea3 + 1;
    \succca2 = \ca2 + 1;
}

\draw[blue] (Q\succca2) -- (Q\ca2) 
.. controls (C3) and (C4) .. (P\ea3)
-- (P\succea3);

\draw[thick, blue, -{>[scale=.8]}] ($(C3)+(.05,0)$) -- +(.02,.03) node[left, xshift = .5, yshift=.4] {$C_1^+$};
%node[left, xshift = .5, yshift=.4] {$C_1^+$};

% nuovo tratto di ellisse
\draw[blue] (P\ea3)
\foreach \a in {\ea3, ..., \ea4} {
    -- (P\a)
};

\draw[thick,blue, ->] (P\ea4) -- (P\succea4);

\draw[blue] (P\ea4)
\foreach \a in {\ea4, ..., \ea5} {
    -- (P\a)
};

\draw[thick, blue, ->] (P\ea5) -- (P\succea5) 
node [above left, xshift=2pt] {$C$};

\draw[blue] (P\ea5)
\foreach \a in {\ea5, ..., \ea6} {
    -- (P\a)
};

\draw[thick,blue, ->] (P\ea6) -- (P\succea6);

\draw[blue] (P\ea6)
\foreach \a in {\ea6, ..., \ea7} {
    -- (P\a)
};

\draw[thick,blue, ->] (P\ea7) -- (P\succea7);

% C_2^-
\coordinate (C5) at 
($(R\ca2)!.3!(P\ea8)+(-.1,-.1)$);

\coordinate (C6) at ($(R\ca2)!.6!(P\ea8)+(-.1,-.1)$);

\tikzmath{
    \precea8 = \ea8 - 1;
    \succca2 = \ca2 + 1;
}

\draw[blue] (R\succca2) -- (R\ca2)
.. controls (C5) and (C6) .. (P\ea8)
-- (P\precea8);

\draw[thick, blue, -{>[scale=.8]}] 
($(C5)+(.05,0)$) -- +(-.02,+.03) node[left, xshift = .5, yshift=-.4] {$C_2^-$};

% cerchietto blu
\draw[blue] (R\ca1)
\foreach \a in 
{\ca1, ..., 0, 360, 359, ..., \ca2} {
    -- (R\a)
};

% C_2^-
\coordinate (C7) at ($(P\ea9)!.3!(R\ca1)+(-.1,-.1)$);

\coordinate (C8) at
($(P\ea9)!.6!(R\ca1)+(-.1,-.1)$);

\tikzmath{
    \succea9 = \ea9 + 1;
    \precca1 = \ca1 - 1;
}

\draw[blue] (P\succea9) -- (P\ea9) 
.. controls (C7) and (C8) .. (R\ca1)
-- (R\precca1);

\draw[thick, blue, -{>[scale=.8]}] ($(C8)+(.05,0)$) -- +(.02,-.03) node[right, yshift=4] {$C_2^+$};

\draw[blue] (P\ea7)
\foreach \a in {\ea7, ..., \ea8} {
    -- (P\a)
};

\draw[blue] (P\ea9)
\foreach \a in {\ea9, ..., \ea0} {
    -- (P\a)
};

\draw[thick,blue, ->] (P\ea0) -- (P\succea0);

\draw[blue] (P\ea0)
\foreach \a in {\ea0, ..., 360} {
    -- (P\a)
};

% segmento rosso
\draw[thick, red] (-2,0)  -- (2,0);

% pallocchi rossi
\draw[fill, red] (-2,0) circle (2pt);
\draw[fill, red] (2,0) circle (2pt);

\draw[red] (-1,0) node[above] {$E$};

\draw[fill, black] (-0.5,0) circle (1.5pt);
\draw[black] (-0.5,-0.06) node[below] {$\tau$};


% etichetta rossa
%\draw[red] (-1,0) node[below] {$E$};
\end{tikzpicture}

==> error_colorbar_spheroid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*4.521in,
height=3in,
at={(0.758in,0.405in)},
scale only axis,
point meta min=-14,
point meta max=0,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.230033,0.298999,0.754002); rgb(1pt)=(0.438654,0.574065,0.953911); rgb(2pt)=(0.667541,0.779704,0.993653); rgb(3pt)=(0.865395,0.86541,0.865396); rgb(4pt)=(0.969053,0.721418,0.612449); rgb(5pt)=(0.908216,0.459395,0.358028); rgb(6pt)=(0.705998,0.0161265,0.150001)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper, xlabel style={font=\color{white!15!black}}, xlabel={$\log_{10}(\textrm{Absolute error})$}},
colorbar sampled,
colorbar style={samples=8}
]
\end{axis}
\end{tikzpicture}%

==> legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=2,
ymin=1,
ymax=2,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=5
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\Lsq$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\Fcal$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$(\Rlambda)^{-(p-1/2)}$}

\addplot [color=black!30!green, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$|\theta-\theta_0^\lambda|^{2p-1}(\Rlambda)^{-(p-1/2)}$}

\addplot [color=black, line width=2.0pt, dashed]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\theta=\Re(\thetarootlambda)$}

\end{axis}
\end{tikzpicture}%

==> npan_colorbar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*4.521in,
height=3in,
at={(0.758in,0.405in)},
scale only axis,
point meta min=1,
point meta max=25,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.19245,0,0); rgb(1pt)=(0.321029,0.170251,0.170251); rgb(2pt)=(0.411196,0.240772,0.240772); rgb(3pt)=(0.484876,0.294884,0.294884); rgb(4pt)=(0.548751,0.340503,0.340503); rgb(5pt)=(0.605929,0.380693,0.380693); rgb(6pt)=(0.658158,0.417029,0.417029); rgb(7pt)=(0.706537,0.450443,0.450443); rgb(8pt)=(0.751809,0.481543,0.481543); rgb(9pt)=(0.770846,0.545808,0.510754); rgb(10pt)=(0.789423,0.603265,0.538382); rgb(11pt)=(0.807573,0.655707,0.56466); rgb(12pt)=(0.825324,0.704254,0.589768); rgb(13pt)=(0.842701,0.749664,0.61385); rgb(14pt)=(0.859727,0.792477,0.637022); rgb(15pt)=(0.876422,0.833092,0.65938); rgb(16pt)=(0.892805,0.871817,0.681005); rgb(17pt)=(0.908893,0.908893,0.701964); rgb(18pt)=(0.924701,0.924701,0.759799); rgb(19pt)=(0.940244,0.940244,0.813533); rgb(20pt)=(0.955533,0.955533,0.863931); rgb(21pt)=(0.970582,0.970582,0.911547); rgb(22pt)=(0.985401,0.985401,0.956796); rgb(23pt)=(1,1,1)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper, xlabel style={font=\color{white!15!black}}, xlabel={$n_{\textrm{pan}}$}},
colorbar sampled,
colorbar style={samples=25}
]
\end{axis}
\end{tikzpicture}%
